Real-Time Conformal-Seeded Hybrid Inverse Kinematics for Offset Redundant Manipulators

This paper presents a conformal-seeded hybrid strategy for solving inverse kinematics of offset, redundant 7-DoF robot arms of the humanoid class. Analytical inverse kinematics (AIK) provides closed-form solutions with very low computational cost. However, for offset kinematic structures, the exact closed-form solution is generally unavailable, and practical AIK must rely on an approximate or simplified kinematic model. In contrast, numerical inverse kinematics (NIK) can achieve high-precision solutions on the full kinematic model. However, its convergence is highly sensitive to initialization. To overcome these limitations, we propose a two-stage hybrid inverse kinematics framework with conformal-calibrated seed selection. First, an approximate analytical model efficiently enumerates a finite set of candidate joint solutions. Second, we rank these candidates using a lightweight learned predictor of post-refinement difficulty, wrapped by split-conformal prediction into a calibrated upper bound that serves as the selection score. The best-ranked seed is then refined using a Levenberg-Marquardt solver on the full kinematic model. The proposed method combines fast candidate generation, learned seed ranking with a calibrated difficulty bound, and accurate numerical refinement, achieving real-time performance of less than 40us and a success rate of 100% in our evaluation on reachable targets. We validate the approach through large-scale stochastic simulation across the workspace and experimental demonstrations with motion planning on a humanoid robot arm. Demonstration videos are available at https://youtu.be/aeiBmw1XRbw.

==> tikz/hook.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,345); %set diagram left start at 0, and has height of 345
	
	%Rounded Rect [id:dp5010656904658409] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 196; green, 196; blue, 196 }  ,fill opacity=0.45 ] (332.17,135.92) .. controls (332.17,134.21) and (333.55,132.82) .. (335.26,132.82) -- (420.4,132.82) .. controls (422.11,132.82) and (423.5,134.21) .. (423.5,135.92) -- (423.5,304.57) .. controls (423.5,306.28) and (422.11,307.67) .. (420.4,307.67) -- (335.26,307.67) .. controls (333.55,307.67) and (332.17,306.28) .. (332.17,304.57) -- cycle ;
	%Image [id:dp43912784607641675] 
	\draw [opacity=0.8] (229.44,81.52) node  {\includegraphics[width=44.43pt,height=80.89pt]{tikz/left.png}};
	%Image [id:dp1748220656010222] 
	\draw [opacity=0.8] (287.55,66.07) node  {\includegraphics[width=44.43pt,height=73.38pt]{tikz/right.png}};
	%Straight Lines [id:da15893655461641387] 
	\draw [color={rgb, 255:red, 253; green, 5; blue, 5 }  ,draw opacity=1 ]   (310.73,101.86) -- (310.73,90.3) ;
	\draw [shift={(310.73,87.3)}, rotate = 89.99] [fill={rgb, 255:red, 253; green, 5; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da8629879768085892] 
	\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ]   (310.73,101.86) -- (302.61,104.23) ;
	\draw [shift={(299.73,105.07)}, rotate = 343.72] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da5673695082724459] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (310.73,101.86) -- (319.66,110.79) ;
	\draw [shift={(321.78,112.91)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da9046318131844577] 
	\draw [color={rgb, 255:red, 253; green, 5; blue, 5 }  ,draw opacity=1 ]   (248.95,120.76) -- (248.95,109.2) ;
	\draw [shift={(248.95,106.2)}, rotate = 89.99] [fill={rgb, 255:red, 253; green, 5; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da8358853623912929] 
	\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ]   (248.95,120.76) -- (240.83,123.13) ;
	\draw [shift={(237.95,123.97)}, rotate = 343.72] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da2212127497334181] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (248.95,120.76) -- (257.88,129.69) ;
	\draw [shift={(260,131.81)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	
	%Shape: Rectangle [id:dp5565642103888849] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 154; green, 255; blue, 156 }  ,fill opacity=0.73 ] (341.06,143.33) -- (403.6,143.33) -- (403.6,168) -- (341.06,168) -- cycle ;
	%Shape: Rectangle [id:dp7332949523326813] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 154; green, 181; blue, 255 }  ,fill opacity=0.43 ] (227.73,143.33) -- (318.89,143.33) -- (318.89,168) -- (227.73,168) -- cycle ;
	%Straight Lines [id:da43752343537319116] 
	\draw    (176.09,313) -- (323.72,313) ;
	\draw [shift={(326.72,313)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Straight Lines [id:da747870345383083] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (318.39,155.22) -- (338.34,155.22) ;
	\draw [shift={(341.34,155.22)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da7667379772431191] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (404,161.22) -- (422.61,161.22) -- (432.83,161.22) ;
	\draw [shift={(435.83,161.22)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da35453857134806777] 
	\draw    (333.67,313) -- (428.17,313) ;
	\draw [shift={(431.17,313)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Straight Lines [id:da2514747036931051] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (404.39,182.89) -- (432.39,182.89) ;
	\draw [shift={(435.39,182.89)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Shape: Rectangle [id:dp27279885382202007] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 154; green, 253; blue, 255 }  ,fill opacity=0.4 ] (438.3,130.89) -- (498.75,130.89) -- (498.75,305.73) -- (438.3,305.73) -- cycle ;
	%Shape: Rectangle [id:dp46343812257058337] 
	\draw  [color={rgb, 255:red, 41; green, 41; blue, 41 }  ,draw opacity=1 ] (458.97,160.29) -- (491.91,160.29) -- (491.91,189.78) -- (458.97,189.78) -- cycle ;
	%Shape: Rectangle [id:dp025377417468916752] 
	\draw  [color={rgb, 255:red, 41; green, 41; blue, 41 }  ,draw opacity=1 ] (458.97,204.02) -- (491.91,204.02) -- (491.91,233.51) -- (458.97,233.51) -- cycle ;
	%Shape: Rectangle [id:dp4143177395676595] 
	\draw  [color={rgb, 255:red, 41; green, 41; blue, 41 }  ,draw opacity=1 ] (458.69,247.76) -- (491.64,247.76) -- (491.64,277.24) -- (458.69,277.24) -- cycle ;
	%Straight Lines [id:da9640595440927574] 
	\draw [color={rgb, 255:red, 41; green, 41; blue, 41 }  ,draw opacity=1 ]   (469.96,139.9) -- (477.6,139.9) -- (477.44,156.8) ;
	\draw [shift={(477.42,159.8)}, rotate = 270.52] [fill={rgb, 255:red, 41; green, 41; blue, 41 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da9083078449379209] 
	\draw [color={rgb, 255:red, 41; green, 41; blue, 41 }  ,draw opacity=1 ]   (476.96,189.53) -- (476.96,201.03) ;
	\draw [shift={(476.96,204.03)}, rotate = 270] [fill={rgb, 255:red, 41; green, 41; blue, 41 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da5677893827977262] 
	\draw [color={rgb, 255:red, 41; green, 41; blue, 41 }  ,draw opacity=1 ]   (476.96,233.51) -- (476.96,245) ;
	\draw [shift={(476.96,248)}, rotate = 270] [fill={rgb, 255:red, 41; green, 41; blue, 41 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da1006355733243679] 
	\draw [color={rgb, 255:red, 41; green, 41; blue, 41 }  ,draw opacity=1 ]   (477.24,277.49) -- (477.24,288.54) -- (447.06,288.54) -- (447.06,175.53) -- (455.24,175.53) ;
	\draw [shift={(458.24,175.53)}, rotate = 180] [fill={rgb, 255:red, 41; green, 41; blue, 41 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da5794009414619566] 
	\draw    (446.83,313) -- (517.61,313) ;
	\draw [shift={(520.61,313)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
	%Straight Lines [id:da6582954139920796] 
	\draw [color={rgb, 255:red, 32; green, 32; blue, 32 }  ,draw opacity=1 ]   (492.34,219.22) -- (505.01,219.22) ;
	\draw [shift={(508.01,219.22)}, rotate = 180] [fill={rgb, 255:red, 32; green, 32; blue, 32 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da4289427310841333] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (404,287.22) -- (415.61,287.22) ;
	\draw [shift={(418.61,287.22)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da5402449931675796] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (403.34,235.56) -- (414.94,235.56) ;
	\draw [shift={(417.94,235.56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	\draw  [color={rgb, 255:red, 255; green, 4; blue, 4 }  ,draw opacity=1 ] (414.69,282.27) -- (424.82,292.4)(424.82,282.27) -- (414.69,292.4) ;
	\draw  [color={rgb, 255:red, 255; green, 4; blue, 4 }  ,draw opacity=1 ] (413.94,230.52) -- (424.07,240.65)(424.07,230.52) -- (413.94,240.65) ;
	%Straight Lines [id:da4049822411956172] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (403.84,260.56) -- (415.44,260.56) ;
	\draw [shift={(418.44,260.56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	\draw  [color={rgb, 255:red, 255; green, 4; blue, 4 }  ,draw opacity=1 ] (414.44,255.52) -- (424.57,265.65)(424.57,255.52) -- (414.44,265.65) ;
	%Straight Lines [id:da9348157487281711] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (318.17,288.56) -- (329.78,288.56) ;
	\draw [shift={(332.78,288.56)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	\draw  [color={rgb, 255:red, 255; green, 4; blue, 4 }  ,draw opacity=1 ] (328.77,283.52) -- (338.91,293.65)(338.91,283.52) -- (328.77,293.65) ;
	%Straight Lines [id:da035141256527926656] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (318.39,208.22) -- (338.34,208.22) ;
	\draw [shift={(341.34,208.22)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da7249284980064982] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (318.39,241.22) -- (338.34,241.22) ;
	\draw [shift={(341.34,241.22)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	\draw  [color={rgb, 255:red, 89; green, 89; blue, 89 }  ,draw opacity=1 ] (407.43,37.37) -- (420.08,40.76) -- (407.43,44.16) -- (413.75,40.76) -- cycle ;
	%Rounded Rect [id:dp8231191903691562] 
	\draw   (325.42,9.88) .. controls (325.42,7.6) and (327.26,5.75) .. (329.55,5.75) -- (493.04,5.75) .. controls (495.32,5.75) and (497.17,7.6) .. (497.17,9.88) -- (497.17,123.46) .. controls (497.17,125.74) and (495.32,127.59) .. (493.04,127.59) -- (329.55,127.59) .. controls (327.26,127.59) and (325.42,125.74) .. (325.42,123.46) -- cycle ;
	%Straight Lines [id:da8676296647360853] 
	\draw    (431.55,22.36) -- (431.55,56.49) ;
	\draw [shift={(431.55,19.36)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da1428778358834395] 
	\draw    (491.49,56.49) -- (431.55,56.49) ;
	\draw [shift={(494.49,56.49)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Shape: Rectangle [id:dp3247023418381475] 
	\draw   (431.55,27.76) -- (438.18,27.76) -- (438.18,56.49) -- (431.55,56.49) -- cycle ;
	%Shape: Rectangle [id:dp23447934330573805] 
	\draw   (438.18,32.63) -- (444.18,32.63) -- (444.18,56.49) -- (438.18,56.49) -- cycle ;
	%Shape: Rectangle [id:dp961863589076312] 
	\draw   (444.18,37.5) -- (450.18,37.5) -- (450.18,56.49) -- (444.18,56.49) -- cycle ;
	%Shape: Rectangle [id:dp7201679285625344] 
	\draw   (450.18,42.08) -- (455.43,42.08) -- (455.43,56.49) -- (450.18,56.49) -- cycle ;
	%Shape: Rectangle [id:dp48277440199922683] 
	\draw   (455.43,45.51) -- (460.69,45.51) -- (460.69,56.49) -- (455.43,56.49) -- cycle ;
	%Shape: Rectangle [id:dp24976205650444105] 
	\draw   (460.69,48.09) -- (465.94,48.09) -- (465.94,56.49) -- (460.69,56.49) -- cycle ;
	%Shape: Rectangle [id:dp010813269131113579] 
	\draw   (465.94,50.95) -- (470.44,50.95) -- (470.44,56.49) -- (465.94,56.49) -- cycle ;
	%Shape: Rectangle [id:dp4075618187801614] 
	\draw   (470.44,53.53) -- (475.12,53.53) -- (475.12,56.49) -- (470.44,56.49) -- cycle ;
	%Shape: Rectangle [id:dp8015151804456495] 
	\draw   (475.12,54.96) -- (479.7,54.96) -- (479.7,56.49) -- (475.12,56.49) -- cycle ;
	%Straight Lines [id:da7445905338842018] 
	\draw [color={rgb, 255:red, 229; green, 84; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (444.18,10.81) -- (444.18,56.49) ;
	%Shape: Rectangle [id:dp5149618759132559] 
	\draw  [color={rgb, 255:red, 150; green, 152; blue, 255 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 150; green, 152; blue, 255 }  ,fill opacity=0.75 ] (347.37,39.12) -- (354,39.12) -- (354,56.2) -- (347.37,56.2) -- cycle ;
	%Shape: Rectangle [id:dp16185625411107385] 
	\draw  [color={rgb, 255:red, 150; green, 152; blue, 255 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 150; green, 152; blue, 255 }  ,fill opacity=0.75 ] (354,24.99) -- (360.62,24.99) -- (360.62,56.2) -- (354,56.2) -- cycle ;
	%Shape: Rectangle [id:dp2815278631924467] 
	\draw  [color={rgb, 255:red, 150; green, 152; blue, 255 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 150; green, 152; blue, 255 }  ,fill opacity=0.75 ] (360.62,32.25) -- (367.25,32.25) -- (367.25,56.2) -- (360.62,56.2) -- cycle ;
	%Shape: Rectangle [id:dp3140270938628785] 
	\draw  [color={rgb, 255:red, 150; green, 152; blue, 255 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 150; green, 152; blue, 255 }  ,fill opacity=0.75 ] (367.25,45.7) -- (373.88,45.7) -- (373.88,56.2) -- (367.25,56.2) -- cycle ;
	%Shape: Rectangle [id:dp08193147767334752] 
	\draw  [color={rgb, 255:red, 150; green, 152; blue, 255 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 150; green, 152; blue, 255 }  ,fill opacity=0.75 ] (373.88,35.11) -- (380.51,35.11) -- (380.51,56.2) -- (373.88,56.2) -- cycle ;
	%Shape: Rectangle [id:dp801811282462503] 
	\draw  [color={rgb, 255:red, 150; green, 152; blue, 255 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 150; green, 152; blue, 255 }  ,fill opacity=0.75 ] (380.51,41.41) -- (387.14,41.41) -- (387.14,56.2) -- (380.51,56.2) -- cycle ;
	%Shape: Rectangle [id:dp9536900732774977] 
	\draw  [color={rgb, 255:red, 150; green, 152; blue, 255 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 150; green, 152; blue, 255 }  ,fill opacity=0.75 ] (387.14,27.47) -- (393.76,27.47) -- (393.76,56.2) -- (387.14,56.2) -- cycle ;
	%Shape: Rectangle [id:dp7883620190923618] 
	\draw  [color={rgb, 255:red, 150; green, 152; blue, 255 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 150; green, 152; blue, 255 }  ,fill opacity=0.75 ] (393.76,19.93) -- (400.39,19.93) -- (400.39,56.2) -- (393.76,56.2) -- cycle ;
	%Straight Lines [id:da2593964932326539] 
	\draw    (407.31,56.2) -- (347.37,56.2) ;
	\draw [shift={(410.31,56.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da34469018295932186] 
	\draw    (347.37,22.08) -- (347.37,56.2) ;
	\draw [shift={(347.37,19.08)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Shape: Rectangle [id:dp9232900096228999] 
	\draw  [color={rgb, 255:red, 65; green, 249; blue, 76 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 150; green, 255; blue, 157 }  ,fill opacity=1 ] (431.55,100.95) -- (438.18,100.95) -- (438.18,118.03) -- (431.55,118.03) -- cycle ;
	%Shape: Rectangle [id:dp2594394637488028] 
	\draw  [color={rgb, 255:red, 255; green, 83; blue, 83 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 255; green, 148; blue, 148 }  ,fill opacity=0.75 ] (438.18,87.97) -- (444.8,87.97) -- (444.8,118.03) -- (438.18,118.03) -- cycle ;
	%Shape: Rectangle [id:dp7024214406985094] 
	\draw  [color={rgb, 255:red, 255; green, 83; blue, 83 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 255; green, 148; blue, 148 }  ,fill opacity=0.75 ] (444.8,94.08) -- (451.43,94.08) -- (451.43,118.03) -- (444.8,118.03) -- cycle ;
	%Shape: Rectangle [id:dp728935395892234] 
	\draw  [color={rgb, 255:red, 65; green, 249; blue, 76 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 150; green, 255; blue, 157 }  ,fill opacity=1 ] (451.43,107.53) -- (458.06,107.53) -- (458.06,118.03) -- (451.43,118.03) -- cycle ;
	%Shape: Rectangle [id:dp688786354436497] 
	\draw  [color={rgb, 255:red, 65; green, 249; blue, 76 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 150; green, 255; blue, 157 }  ,fill opacity=1 ] (458.06,96.94) -- (464.69,96.94) -- (464.69,118.03) -- (458.06,118.03) -- cycle ;
	%Shape: Rectangle [id:dp0387767567927757] 
	\draw  [color={rgb, 255:red, 65; green, 249; blue, 76 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 150; green, 255; blue, 157 }  ,fill opacity=1 ] (464.69,103.24) -- (471.32,103.24) -- (471.32,118.03) -- (464.69,118.03) -- cycle ;
	%Shape: Rectangle [id:dp6534341718036215] 
	\draw  [color={rgb, 255:red, 255; green, 83; blue, 83 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 255; green, 148; blue, 148 }  ,fill opacity=0.75 ] (471.32,89.3) -- (477.94,89.3) -- (477.94,118.03) -- (471.32,118.03) -- cycle ;
	%Shape: Rectangle [id:dp10526212507115085] 
	\draw  [color={rgb, 255:red, 255; green, 83; blue, 83 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 255; green, 148; blue, 148 }  ,fill opacity=0.75 ] (477.94,81.76) -- (484.57,81.76) -- (484.57,118.03) -- (477.94,118.03) -- cycle ;
	%Straight Lines [id:da8438989397775405] 
	\draw    (491.49,118.03) -- (431.55,118.03) ;
	\draw [shift={(494.49,118.03)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da15908204496792588] 
	\draw    (431.55,83.91) -- (431.55,118.03) ;
	\draw [shift={(431.55,80.91)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	\draw  [color={rgb, 255:red, 89; green, 89; blue, 89 }  ,draw opacity=1 ] (420.08,103.13) -- (407.43,99.73) -- (420.08,96.34) -- (413.75,99.73) -- cycle ;
	%Shape: Rectangle [id:dp6623830558907531] 
	\draw  [color={rgb, 255:red, 65; green, 249; blue, 76 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 150; green, 255; blue, 157 }  ,fill opacity=1 ] (361.48,101.24) -- (368.11,101.24) -- (368.11,118.32) -- (361.48,118.32) -- cycle ;
	%Shape: Rectangle [id:dp7536367352210522] 
	\draw  [color={rgb, 255:red, 65; green, 249; blue, 76 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 150; green, 255; blue, 157 }  ,fill opacity=1 ] (368.11,97.23) -- (374.74,97.23) -- (374.74,118.32) -- (368.11,118.32) -- cycle ;
	%Shape: Rectangle [id:dp8190211918350924] 
	\draw  [color={rgb, 255:red, 65; green, 249; blue, 76 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 150; green, 255; blue, 157 }  ,fill opacity=1 ] (354.85,103.53) -- (361.48,103.53) -- (361.48,118.32) -- (354.85,118.32) -- cycle ;
	%Shape: Rectangle [id:dp7100951245771149] 
	\draw  [color={rgb, 255:red, 65; green, 249; blue, 76 }  ,draw opacity=0.75 ][fill={rgb, 255:red, 150; green, 255; blue, 157 }  ,fill opacity=1 ] (348.23,107.82) -- (354.85,107.82) -- (354.85,118.32) -- (348.23,118.32) -- cycle ;
	%Straight Lines [id:da1470212050490477] 
	\draw    (408.17,118.32) -- (348.23,118.32) ;
	\draw [shift={(411.17,118.32)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da3997988655221014] 
	\draw    (348.23,84.19) -- (348.23,118.32) ;
	\draw [shift={(348.23,81.19)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- (3.56,0) -- cycle    ;
	%Straight Lines [id:da295519713481714] 
	\draw    (338.64,66.67) -- (497.09,66.67) ;
	%Straight Lines [id:da1349583936147173] 
	\draw [color={rgb, 255:red, 229; green, 84; blue, 255 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (489.34,95.7) -- (430.72,95.7) ;
	%Straight Lines [id:da6849243373081543] 
	\draw    (393.99,109.83) -- (417.42,109.83) -- (417.42,141.33) ;
	\draw [shift={(417.42,144.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da5752946280942226] 
	\draw    (338.64,5.62) -- (338.64,127.59) ;
	%Straight Lines [id:da7897275045785404] 
	\draw    (205.56,109.16) -- (193.56,109.16) -- (193.66,158.2) -- (193.66,289.19) -- (224.31,289.19) ;
	\draw [shift={(227.31,289.19)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da909603696804255] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (193.95,262) -- (224.61,262) ;
	\draw [shift={(227.61,262)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da8884217083813558] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (194.13,234.87) -- (224.79,234.87) ;
	\draw [shift={(227.79,234.87)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da8121800428473455] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (193.98,208.87) -- (224.64,208.87) ;
	\draw [shift={(227.64,208.87)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da6604598288051267] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (193.83,183.2) -- (224.49,183.2) ;
	\draw [shift={(227.49,183.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da21634603256038176] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (193.66,158.2) -- (224.32,158.2) ;
	\draw [shift={(227.32,158.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Shape: Rectangle [id:dp5800540377376444] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 154; green, 181; blue, 255 }  ,fill opacity=0.43 ] (227.73,169.93) -- (318.89,169.93) -- (318.89,194.6) -- (227.73,194.6) -- cycle ;
	%Shape: Rectangle [id:dp34858902085886556] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 154; green, 181; blue, 255 }  ,fill opacity=0.43 ] (227.73,196.53) -- (318.89,196.53) -- (318.89,221.19) -- (227.73,221.19) -- cycle ;
	%Shape: Rectangle [id:dp027957896620994238] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 154; green, 181; blue, 255 }  ,fill opacity=0.43 ] (227.73,223.12) -- (318.89,223.12) -- (318.89,247.79) -- (227.73,247.79) -- cycle ;
	%Shape: Rectangle [id:dp29421079483055534] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 154; green, 181; blue, 255 }  ,fill opacity=0.43 ] (227.73,249.72) -- (318.89,249.72) -- (318.89,274.39) -- (227.73,274.39) -- cycle ;
	%Shape: Rectangle [id:dp46034183486618685] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 154; green, 181; blue, 255 }  ,fill opacity=0.43 ] (227.73,276.33) -- (318.89,276.33) -- (318.89,301) -- (227.73,301) -- cycle ;
	%Shape: Rectangle [id:dp9342752267873065] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 154; green, 255; blue, 156 }  ,fill opacity=0.73 ] (341.06,169.93) -- (403.6,169.93) -- (403.6,194.6) -- (341.06,194.6) -- cycle ;
	%Shape: Rectangle [id:dp24152500508971442] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 154; green, 255; blue, 156 }  ,fill opacity=0.73 ] (341.06,196.53) -- (403.6,196.53) -- (403.6,221.19) -- (341.06,221.19) -- cycle ;
	%Shape: Rectangle [id:dp9295779740968267] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 154; green, 255; blue, 156 }  ,fill opacity=0.73 ] (341.06,223.12) -- (403.6,223.12) -- (403.6,247.79) -- (341.06,247.79) -- cycle ;
	%Shape: Rectangle [id:dp22979984787546504] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 154; green, 255; blue, 156 }  ,fill opacity=0.73 ] (341.06,249.39) -- (403.6,249.39) -- (403.6,274.05) -- (341.06,274.05) -- cycle ;
	%Shape: Rectangle [id:dp2146800356986478] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 154; green, 255; blue, 156 }  ,fill opacity=0.73 ] (341.06,276) -- (403.6,276) -- (403.6,300.67) -- (341.06,300.67) -- cycle ;
	%Straight Lines [id:da8433486434947339] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (318.39,181.22) -- (338.34,181.22) ;
	\draw [shift={(341.34,181.22)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da3289026780044697] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (318.39,262.22) -- (338.34,262.22) ;
	\draw [shift={(341.34,262.22)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	%Straight Lines [id:da14254649215931758] 
	\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (404.39,208.89) -- (432.39,208.89) ;
	\draw [shift={(435.39,208.89)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
	
	% Text Node
	\draw (251.41,316) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {analytical solving};
	% Text Node
	\draw (190.66,287.19) node [anchor=south west] [inner sep=0.75pt]  [rotate=-270] [align=left] {$\mathrm{AIK}$ candidates};
	% Text Node
	\draw (181.72,169.44) node  [font=\large]  {$\mathcal{S}$};
	% Text Node
	\draw (382.42,316) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{59.87pt}\setlength\topsep{0pt}
			\begin{center}
				conformal-seeded\\scoring
			\end{center}
			
	\end{minipage}};
	% Text Node
	\draw (372.33,261.72) node  [font=\footnotesize]  {$...$};
	% Text Node
	\draw (372.33,235.46) node  [font=\normalsize]  {$\mathbf{x}^{( j)} ,U^{( j)}$};
	% Text Node
	\draw (372.33,182.26) node  [font=\normalsize]  {$\mathbf{x}^{( 2)} ,U^{( 2)}$};
	% Text Node
	\draw (372.33,155.67) node  [font=\normalsize]  {$\mathbf{x}^{( 1)} ,U^{( 1)}$};
	% Text Node
	\draw (483.72,316) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {numerical solving};
	% Text Node
	\draw (422.61,157.82) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$\pi ^{( 2)}$};
	% Text Node
	\draw (419.89,179.49) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$\pi ^{( 1)}$};
	% Text Node
	\draw (419.89,205.49) node [anchor=south] [inner sep=0.75pt]  [font=\normalsize]  {$\pi ^{( j)}$};
	% Text Node
	\draw (510.01,219.22) node [anchor=west] [inner sep=0.75pt]    {$\mathbf{q}^{*}$};
	% Text Node
	\draw (273.31,155.67) node  {$\mathrm{AIK}(\mathbf{x}_d, \mathbf{j}_{1},\varphi _{1})$};
	% Text Node
	\draw (273.31,182.26) node  {$\mathrm{AIK}(\mathbf{x}_d, \mathbf{j}_{1},\varphi _{2})$};
	% Text Node
	\draw (273.31,208.86) node  [font=\large]  {$...$};
	% Text Node
	\draw (273.31,235.46) node  {$\mathrm{AIK}(\mathbf{x}_d, \mathbf{j}_{i},\varphi _{j})$};
	% Text Node
	\draw (273.31,262.05) node  [font=\large]  {$...$};
	% Text Node
	\draw (273.31,288.67) node  {$\mathrm{AIK}(\mathbf{x}_d, \mathbf{j}_{8},\varphi _{N})$};
	% Text Node
	\draw (372.33,208.86) node    {$...$};
	% Text Node
	\draw (372.33,288.33) node    {$...$};
	% Text Node
	\draw (437.97,303.07) node [anchor=south west] [inner sep=0.75pt]  [font=\small] [align=left] {LM solver};
	% Text Node
	\draw (470.88,139.9) node [anchor=east] [inner sep=0.75pt]  [font=\small]  {$\pi ^{( k)}$};
	% Text Node
	\draw (475.17,175.04) node  [font=\large]  {$-$};
	% Text Node
	\draw (475.17,218.76) node  [font=\large]  {$?$};
	% Text Node
	\draw (475.17,262.5) node  [font=\large]  {$+$};
	% Text Node
	\draw (344.71,58.29) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\mathrm{AIK}$ solution index};
	% Text Node
	\draw (345.28,57.3) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,rotate=-270] [align=left] {cost values};
	% Text Node
	\draw (428.89,120.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\mathrm{AIK}$ solution index};
	% Text Node
	\draw (429.46,119.13) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,rotate=-270] [align=left] {$U^{(k)}$};
	% Text Node
	\draw (345.57,120.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\mathrm{AIK}$ solution index};
	% Text Node
	\draw (346.14,119.42) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,rotate=-270] [align=left] {$U^{(k)}$};
	% Text Node
	\draw (375.4,116.24) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny] [align=left] {sort};
	% Text Node
	\draw (340.64,69.61) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Online};
	% Text Node
	\draw (340.64,8.62) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {Training process};
	% Text Node
	\draw (445.05,12.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\hat{q}_\alpha$};
	% Text Node
	\draw (429.46,57.24) node [anchor=south west] [inner sep=0.75pt]  [font=\tiny,rotate=-270] [align=left] {frequency};
	% Text Node
	\draw (430.45,58.57) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {residuals $r_i$};
	% Text Node
	% (label ``accept range'' removed: no candidate is filtered by a threshold)
	% Text Node
	\draw (461.87,85.5) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize]  {top-$M$};
	% Text Node
	\draw (336.84,66.61) node [anchor=south] [inner sep=0.75pt]  [font=\tiny,rotate=-270] [align=left] {conformal seed scoring};
	
	
\end{tikzpicture}
